Node-level community detection within edge exchangeable models for interaction processes

Scientists are increasingly interested in discovering community structure from modern relational data arising on large-scale social networks. While many methods have been proposed for learning community structure, few account for the fact that these modern networks arise from processes of interactions in the population. We introduce block edge exchangeable models (BEEM) for the study of interaction networks with latent node-level community structure. The block vertex components model (B-VCM) is derived as a canonical example. Several theoretical and practical advantages over traditional vertex-centric approaches are highlighted. In particular, BEEMs allow for sparse degree structure and power-law degree distributions within communities. Our theoretical analysis bounds the misspecification rate of block assignments, while supporting simulations show the properties of the network can be recovered. A computationally tractable Gibbs algorithm is derived. We demonstrate the proposed model using post-comment interaction data from Talklife, a large-scale online peer-to-peer support network, and contrast the learned communities from those using standard algorithms including spectral clustering and degree-correct stochastic block models.

==> z_concep_fig_h.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
 
\usetikzlibrary{topaths, calc, trees, positioning, arrows, shapes, shapes.multipart, shadows, matrix, decorations.pathreplacing, decorations.pathmorphing,backgrounds}
\begin{document}
\begin{tikzpicture}
    % \node[inner sep=0pt] (fbpost) at (0,3.75)
    %     {\includegraphics[width=0.75in]{./Mario-Facebook-Wall.png}};
    %  \node[inner sep=0pt] (fbpost) at (0,1.75)
    %  {\includegraphics[width=0.75in]{./Macbeth-Facebook-Wall.png}};i
    %  \node (ell) at (0,0.5) {\LARGE $\vdots$};
    %\node[inner sep=0pt] (fbpost) at (0.5,7.5){};
    % \node[inner sep=0pt] (fbpost) at (2.5,7.5){};
        

    %\node (ts) at (0.5,4.5) {Time};
    \node (poster) at (0,4.5) {Poster};
    \node (reactors) at (1.75,4.5) {Reactors};
    
    %Interaction 1
    %\node (t1) at (0.5,4) {$t_1$};

    \node (p) at (0,4) {a};
    \node (r1) at (1.75,4) {\{b, c, d\}};
    %Interaction 2
    % \node (t2) at (0.5,3.5) {$t_2$};
    
    \node (p2) at (0,3.5) {e};
    \node (r2) at (1.75,3.5) {\{d, f\}};
    
    \node (p3) at (0,3) {g};
    \node (r3) at (1.75,3) {\{f, h\}};
    
    \node (poster) at (0,2.5) {Block};
    \node (reactors) at (1.75,2.5) {Labels};
    
    \node (p) at (0,2) {1};
    \node (r1) at (1.75,2) {\{1, 1, 1\}};
    %Interaction 2
    % \node (t2) at (0.5,3.5) {$t_2$};
    \node (p) at (0,1.5) {1};
    \node (r1) at (1.75,1.5) {\{1, 2\}};
    
    %Interaction 1
    %\node (t1) at (0.5,4) {$t_1$};
    \node (p) at (0,1) {2};
    \node (r1) at (1.75,1) {\{2, 2\}};

    \node[single arrow, rotate=0, rounded corners=3pt, fill=blue!30,
          draw, align=center, xshift=3.5cm, yshift=2.75cm,
          minimum height=1.75cm, minimum width=1.75cm]{};
    
    \begin{scope}[inner sep=1mm,
                    poster/.style={circle,draw=brown!50,fill=brown!50,thick},
                    transition/.style={rectangle,draw=black!50,fill=black!20,thick},
                    reactor/.style={circle,draw=black!50,fill=black!50,thick}]
                    
    \node (a) [poster] at (5,4) {a};
    \node (b) [poster] at (5.5,2.75) {b};
    \node (c) [poster] at (6.5,3.0) {c};
    \node (d) [poster] at (8,4) {d};
    \node (e) [poster] at (8.5,3) {e};
    \node (f) [reactor] at (7.5,2) {f};
    \node (h) [reactor] at (5,1.75) {h};
    \node (g) [reactor] at (6.25,1.25) {g};
    \end{scope}
    \begin{scope}[blend mode=multiply, fill opacity=0.8, on background layer]
    \filldraw[fill=red!70,opacity=0.7] ($(a)+(-0.5,0)$) 
        to[out=270,in=180] ($(b) - (0,0.5)$) 
        to[out=0,in=230] ($(c) + (0.5,0)$)
        to[out=50,in=270] ($(d) + (0.5,0)$)
        to[out=90,in=0] ($(d)+(0,0.5)$)
        to[out=180,in=0] ($(c)+(0,0.5)$)
        to[out=180,in=0] ($(a) + (0,0.5)$)
        to[out=180,in=90] ($(a)+(-0.5,0)$);
    \filldraw[fill=blue!20,opacity=0.7] ($(d)+(0,0.5)$)
        to[out=0,in=90] ($(e)+(0.5,0)$)
        to[out=270,in=0] ($(f)+(0,-0.5)$)
        to[out=180, in=270] ($(f)+(-0.5,0)$)
        to[out=90,in=270] ($(e)+(-0.5,0)$)
        to[out=90,in=270] ($(d)+(-0.5,0.2)$)
        to[out=90,in=180] ($(d)+(-0,0.5)$);
    \filldraw[fill=yellow!20,opacity=0.7] ($(h)+(-0.5,0)$)
        to[out=270,in=180] ($(g)-(0,0.5)$)
        to[out=0,in=230] ($(g)+(0.5,0)$)
        to[out=50, in=270] ($(f)+(0.5,0)$)
        to[out=90,in=0] ($(f)+(0,0.5)$)
        to[out=180,in=0] ($(g)+(0,0.5)$)
        to[out=180,in=0] ($(h)+(0,0.5)$)
        to[out=180,in=90] ($(h)-(0.5,0)$);
    \end{scope}

    %\node at (0.75,1.5) {$t_1$};
    %\node at (4,1.75) {$t_2$};
    %\node at (3,0.8) {$e_3$};
    %\node at (0.1,0.7) {$e_4$};
  \end{tikzpicture}

  \end{document}
